A Multiperiod OPF Model Under Renewable Generation Uncertainty and Demand Side Flexibility

Renewable energy sources such as wind and solar have received much attention in recent years and large amount of renewable generation is being integrated to the electricity networks. A fundamental challenge in power system operation is to handle the intermittent nature of the renewable generation. In this paper we present a stochastic programming approach to solve a multiperiod optimal power flow problem under renewable generation uncertainty. The proposed approach consists of two stages. In the first stage operating points for conventional power plants are determined. Second stage realizes the generation from renewable resources and optimally accommodates it by relying on demand-side flexibility. The benefits from its application are demonstrated and discussed on a 4-bus and a 39-bus systems. Numerical results show that with limited flexibility on the demand-side substantial benefits in terms of potential additional re-dispatch costs can be achieved. The scaling properties of the approach are finally analysed based on standard IEEE test cases upto 300 buses, allowing to underlined its computational efficiency.

==> 2busgencost_20scen.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=2.2in,
scale only axis,
xmin=0,
xmax=50,
ymin=9,
ymax=18,
xlabel=\small Wind Penetration (\%),
ylabel=\small Cost of generation (\$MWh),
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid, every mark/.append style={solid}, mark=*]
  table[row sep=crcr]{
0	17.63888	\\
5	17.133180861605	\\
10	16.62748172321	\\
15	16.121782584815	\\
20	15.6183075826982	\\
25	15.1404878117061	\\
30	14.662668040714	\\
35	14.1876970995525	\\
40	13.742609192701	\\
45	13.3386656211211	\\
50	12.947120443221	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$0\%  Flexibility}$};

\addplot [color=black!50!green,dotted, every mark/.append style={solid}, mark=square*]
  table[row sep=crcr]{
0	17.63888	\\
5	16.8271591960815	\\
10	16.0154383921631	\\
15	15.2037175882446	\\
20	14.3919967843262	\\
25	13.5802759804077	\\
30	12.9097093740473	\\
35	12.4553600436134	\\
40	12.043953576799	\\
45	11.6524083988989	\\
50	11.2608632209988	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$10\% Flexibility}$};

\addplot [color=red,densely dotted, every mark/.append style={solid}, mark=otimes*]
  table[row sep=crcr]{
0	17.63888	\\
5	16.8271591960815	\\
10	16.0154383921631	\\
15	15.2037175882446	\\
20	14.3919967843262	\\
25	13.5802759804077	\\
30	12.7685551764892	\\
35	11.9568343725708	\\
40	11.1451135686523	\\
45	10.3333927647339	\\
50	9.59414531315626	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$20\% Flexibility}$};

\addplot [color=mycolor1,loosely dotted, every mark/.append style={solid}, mark=triangle*]
  table[row sep=crcr]{
0	17.63888	\\
5	16.8271591960815	\\
10	16.0154383921631	\\
15	15.2037175882446	\\
20	14.3919967843262	\\
25	13.5802759804077	\\
30	12.7685551764892	\\
35	11.9568343725708	\\
40	11.1451135686523	\\
45	10.3333927647338	\\
50	9.52167196081539	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$30\% Flexibility}$};

%\addplot [color=mycolor2,dashed, every mark/.append style={solid},mark=diamond*]
%  table[row sep=crcr]{
%0	17.63888	\\
%5	16.8271591960815	\\
%10	16.0154383921631	\\
%15	15.2037175882446	\\
%20	14.3919967843262	\\
%25	13.5802759804077	\\
%30	12.7685551764893	\\
%35	11.9568343725708	\\
%40	11.1451135686523	\\
%45	10.3333927647338	\\
%50	9.52167196081536	\\
%};
%\addlegendentry{ $ \tiny \text{40\% Wind}$};

%\addplot [color=mycolor3,loosely dashed, every mark/.append style={solid},mark=*]
%  table[row sep=crcr]{
%0	17.63888	\\
%5	16.8271591960815	\\
%10	16.0154383921631	\\
%15	15.2037175882446	\\
%20	14.3919967843262	\\
%25	13.5802759804077	\\
%30	12.7685551764892	\\
%35	11.9568343725708	\\
%40	11.1451135686523	\\
%45	10.3333927647338	\\
%50	9.52167196081541	\\
%};
%\addlegendentry{ $\tiny  \text{50\% Wind}$};

\end{axis}
\end{tikzpicture}%


==> LMPS_39bus.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{RGB}{219,144,71}
\definecolor{mycolor2}{RGB}{186,146,162}


\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.8in,
scale only axis,
xmin=0,
xmax=12,
ymin=1540,
ymax=1860,
xlabel={$t$},
ylabel={\$/MWh},
%axis x line*=bottom,
%axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid, every mark/.append style={solid}, mark=*]
  table[row sep=crcr]{
1	1730.02921679187	\\
2	1714.28857922213	\\
3	1697.62991112124	\\
4	1671.78466750401	\\
5	1640.62218493177	\\
6	1621.91948474411	\\
7	1615.84897510769	\\
8	1601.11344103346	\\
9	1576.72648138402	\\
10	1572.13943967613	\\
11	1566.61514768961	\\
12	1587.76951346926	\\
};
\addlegendentry{$\scriptsize \text{$\pm$0\%  Load Flexibility}$};

\addplot [color=black!50!green,dotted, every mark/.append style={solid}, mark=square*]
  table[row sep=crcr]{
1	1708.05649667839	\\
2	1692.30591249592	\\
3	1676.07064257164	\\
4	1650.9664912268	\\
5	1620.29680266531	\\
6	1601.82579471799	\\
7	1596.21508370891	\\
8	1581.95590018853	\\
9	1558.0783884477	\\
10	1553.72622821918	\\
11	1548.24522734578	\\
12	1569.20413456889	\\
};
\addlegendentry{$\scriptsize \text{$\pm$10\% Load Flexibility}$};

\addplot [color=red,densely dotted, every mark/.append style={solid}, mark=otimes*]
  table[row sep=crcr]{
1	1590.96729914139	\\
2	1590.96729914378	\\
3	1590.96729914416	\\
4	1590.96729913632	\\
5	1590.96729913618	\\
6	1590.96729915179	\\
7	1590.96729914258	\\
8	1590.96729913909	\\
9	1590.96729896244	\\
10	1565.36133864638	\\
11	1562.20183581729	\\
12	1576.65174348595	\\
};
\addlegendentry{$\scriptsize \text{$\pm$20\% Load Flexibility}$};

\addplot [color=purple,loosely dotted, every mark/.append style={solid}, mark=triangle*]
  table[row sep=crcr]{
1	1598.96500481969	\\
2	1598.96500482329	\\
3	1598.96500482506	\\
4	1598.9650048123	\\
5	1598.96500481142	\\
6	1598.96500481207	\\
7	1598.96500481051	\\
8	1598.96500480863	\\
9	1598.96500479153	\\
10	1583.7745539511	\\
11	1580.57205841721	\\
12	1595.21711691523	\\
};
\addlegendentry{$\scriptsize \text{$\pm$30\% Load Flexibility}$};

\addplot [color=mycolor2,dashed, every mark/.append style={solid},mark=diamond*]
  table[row sep=crcr]{
1	1604.01477365026	\\
2	1604.01477365104	\\
3	1604.01477365139	\\
4	1604.01477364979	\\
5	1604.01477364958	\\
6	1604.01477364955	\\
7	1604.01477364941	\\
8	1604.01477364926	\\
9	1604.01477364869	\\
10	1602.18775898043	\\
11	1598.94223141653	\\
12	1604.01477364679	\\
};
\addlegendentry{$\scriptsize \text{$\pm$40\% Load Flexibility}$};

\addplot [color=black,loosely dashed, every mark/.append style={solid},mark=star]
  table[row sep=crcr]{
1	1609.09350402844	\\
2	1609.09350401698	\\
3	1609.09350400826	\\
4	1609.09350399188	\\
5	1609.09350398549	\\
6	1609.09350398537	\\
7	1609.09350398086	\\
8	1609.09350397522	\\
9	1609.09350396235	\\
10	1609.0935039447	\\
11	1609.0935039404	\\
12	1609.09350395226	\\
};
\addlegendentry{$\scriptsize \text{$\pm$100\% Load Flexibility}$};
\end{axis}
\end{tikzpicture}%


==> WB4_windfarmFig.tikz <==


\newcommand\windturbine[2][]{
  \begin{scope}[shift={(#2)}]
    \draw[#1] (0,0) circle (0.01cm );
    \draw[#1,rotate=70] (0.2,0) ellipse (0.15cm and 0.01cm);
    \draw[#1,rotate=190] (0.2,0) ellipse (0.15cm and 0.01cm);
    \draw[#1,rotate=310] (0.2,0) ellipse (0.15cm and 0.01cm);
  \end{scope}
}


\footnotesize
\tikzstyle{gen} = [draw, circle, minimum size=2em]
\tikzstyle{con} = [draw, circle, minimum size=2em, double]
\tikzstyle{bus} = [draw, rectangle, fill=black, inner sep=0pt, minimum width=4em, minimum height = 0em, very thick]
\tikzstyle{busv} = [draw, rectangle, fill=black, inner sep=0pt, minimum width=0em, minimum height = 4em, very thick]
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{<--/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
%
\resizebox{2.8in}{1.5in}
{%
\begin{tikzpicture}[]
\node[gen, inner sep=0pt] (k1) {$1$};
\node[gen,right=4em of k1] (k2) {$2$};
\node[gen,below=3em of k1] (k3) {$3$};
\node[gen,below=3em of k2] (k4) {$4$};


\node[gen, left=2em of k1,inner sep=0pt] (G1) {\large$\sim$};
\node[right=2em of k2] (G2) {};

%demands
\node[below=2em of k3] (D1) {70 MW};
\node[below=2em of k4] (D2) {30 MW};

%line chracteristics
\node[above right= 0.5em and 1em of k1] (LL1) {\tiny $x_{12}=0.06$ p.u.};
\node[below left= 2em and 0.5em of k1] (LL2) {\tiny $x_{13}=0.06$ p.u.};
\node[below right= 2em and 0.5em of k2] (LL3) {\tiny $x_{24}=0.08$ p.u.};



%
%
% lines
%
\draw[-] (k1) -- (k2);
\draw[-] (k1) -- (k3);
\draw[-] (k2) -- (k4);


%gen lines
\draw[-] (k1) -- (G1);
\draw[-] (k2) -- (G2);

%demand lines
\draw[->] (k3) -- (D1);
\draw[->] (k4) -- (D2);




  \windturbine[draw=black,fill=black, very thick]{2.9,0.0};  
  \draw[thick] (2.9,0.0) -- (2.9,-0.6);
    \windturbine[draw=black,fill=black, very thick]{3.5,0.3};  
      \draw[thick] (3.5,0.3) -- (3.5,-0.3);

    
  
\end{tikzpicture}
}


==> loadcurveF.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.5in,
scale only axis,
xmin=1,
xmax=20,
ymin=0.55,
ymax=0.8,
xlabel=$t$,
ylabel=$P^\ts{D}_{d,t}$(p.u.),
xtick={1,5,10,12,15,20},
xticklabels={1,5,10,12,15,20},
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{
1	0.6642	\\
2	0.6645	\\
3	0.6517	\\
4	0.6293	\\
5	0.6144	\\
6	0.6074	\\
7	0.5935	\\
8	0.5791	\\
9	0.5637	\\
10	0.5566	\\
11	0.5553	\\
12	0.5612	\\
13	0.585	\\
14	0.5993	\\
15	0.6225	\\
16	0.6359	\\
17	0.6694	\\
18	0.7137	\\
19	0.7534	\\
20	0.7791	\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{
12	0.00	\\
12	0.80	\\
};

\end{axis}
\end{tikzpicture}%


==> loadprofile_39bus.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{RGB}{219,144,71}
\definecolor{mycolor2}{RGB}{186,146,162}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.8in,
scale only axis,
xmin=0,
xmax=12,
ymin=0.54,
ymax=0.68,
xlabel={$t$},
ylabel={Demand (p.u.)},
%axis x line*=bottom,
%axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid, every mark/.append style={solid}, mark=*]
  table[row sep=crcr]{
1	0.663899470092737	\\
2	0.664199334352035	\\
3	0.651405125955186	\\
4	0.629015261260701	\\
5	0.614122003048744	\\
6	0.607125170331717	\\
7	0.593231459650766	\\
8	0.578837975204311	\\
9	0.563444943226852	\\
10	0.556348155756724	\\
11	0.55504874396642	\\
12	0.560946074399341	\\
};
%\addlegendentry{data1};

\addplot [color=black!50!green,dotted, every mark/.append style={solid}, mark=square*]
  table[row sep=crcr]{
1	0.662867790711217	\\
2	0.661363420433768	\\
3	0.651400640152109	\\
4	0.631258047104943	\\
5	0.614044387042293	\\
6	0.604662254420617	\\
7	0.593825102086112	\\
8	0.580417626229313	\\
9	0.56353602540237	\\
10	0.557287800975636	\\
11	0.554900154159611	\\
12	0.562060468543974	\\
};
%\addlegendentry{data2};

\addplot [color=red,densely dotted, every mark/.append style={solid}, mark=otimes*]
  table[row sep=crcr]{
1	0.650168418598996	\\
2	0.647135222782816	\\
3	0.640781316782394	\\
4	0.625335405001929	\\
5	0.605230222222547	\\
6	0.598736798020263	\\
7	0.59563964759072	\\
8	0.590350583969208	\\
9	0.57986462069983	\\
10	0.567663001003888	\\
11	0.565439716557886	\\
12	0.571278764165854	\\
};
%\addlegendentry{data3};

\addplot [color=purple,loosely dotted, every mark/.append style={solid}, mark=triangle*]
  table[row sep=crcr]{
1	0.633697902359506	\\
2	0.630523257546618	\\
3	0.62494041634237	\\
4	0.610747467205555	\\
5	0.603697935763436	\\
6	0.603564972413707	\\
7	0.601942886280543	\\
8	0.598345147336754	\\
9	0.589456604095029	\\
10	0.579690281430829	\\
11	0.577475795645022	\\
12	0.58354105101553	\\
};
%\addlegendentry{data4};

\addplot [color=mycolor2,dashed, every mark/.append style={solid},mark=diamond*]
  table[row sep=crcr]{
1	0.616417527571899	\\
2	0.613219487054141	\\
3	0.608096777668893	\\
4	0.605684507112426	\\
5	0.606729853292923	\\
6	0.606992367509512	\\
7	0.606207128974961	\\
8	0.603973082487244	\\
9	0.597039655403093	\\
10	0.591719426989833	\\
11	0.589404834031134	\\
12	0.592139069162852	\\
};
%\addlegendentry{data5};

\addplot [color=black,loosely dashed, every mark/.append style={solid},mark=star]
  table[row sep=crcr]{
1	0.585237716187722	\\
2	0.593206722828717	\\
3	0.601406877673971	\\
4	0.606732672226076	\\
5	0.608435850435781	\\
6	0.608892630230534	\\
7	0.608832001005479	\\
8	0.608446714841414	\\
9	0.606147896967919	\\
10	0.605283461166792	\\
11	0.604155638084479	\\
12	0.600845535731606	\\
};
\end{axis}
\end{tikzpicture}%


==> times.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 



\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=2.05in,
scale only axis,
%xmode=log,
xmin=0.5,
xmax=8.5,
%xminorticks=true,
ymode=log,
ymin=0.01,
ymax=100,
legend style={draw=black,fill=white,legend cell align=left},
legend pos=north west,
ylabel={$t~(s)$},
xtick={1,2,3,4,5,6,7,8},
xticklabels={9,14,24,30,39,57,118,300},
xlabel={$n^\mc{B}$}
%yminorticks=true
]
\addplot [color=orange,only marks,mark=asterisk,mark size=2pt]
  table[row sep=crcr]{
1	0.04	\\
2	0.10	\\
3	0.78	\\
4	0.18	\\
5	0.24	\\
6	1.6	\\
7	7.86	\\
8	14.0	\\
};
%\addlegendentry{Min};
\addplot [color=blue,only marks,mark=o,mark options={solid},mark size=1.5pt]
  table[row sep=crcr]{
1	0.054	\\
2	0.154	\\
3	1.01	\\
4	0.2358	\\
5	0.282	\\
6	1.7685	\\
7	9.1956	\\
8	15.5191	\\
};
%\addlegendentry{Mean};


\addplot [color=red,only marks, mark=triangle*,mark size=2pt]
  table[row sep=crcr]{
1	0.06	\\
2	0.18	\\
3	1.34	\\
4	0.316	\\
5	0.32	\\
6	2.084	\\
7	10.8	\\
8	19.73	\\
};
%\addlegendentry{Max};
\end{axis}
\end{tikzpicture}%


==> valueofstochasticsol.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}


\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dasdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{axis}[%
width=0.8\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=9.0,
xlabel=Wind Penetration (\%),
ylabel=Difference in generation costs (\%),
legend style={draw=black,fill=white,legend cell align=left},
legend pos=north west
]
\addplot [color=blue,solid, every mark/.append style={solid}, mark=*]
  table[row sep=crcr]{
0	0	\\
5	0.60096849086074	\\
10	1.23849203594953	\\
15	1.91601055129166	\\
20	2.62279338138651	\\
25	3.2014925453489	\\
30	3.81790843333819	\\
35	4.45487422286181	\\
40	4.9681614246861	\\
45	5.25048725736949	\\
50	5.44936982889317	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$0\%  Flexibility}$};

\addplot [color=black!50!green,dotted, every mark/.append style={solid}, mark=square*]
  table[row sep=crcr]{
0	2.06247721345783e-14	\\
5	0.283747173158243	\\
10	0.596257028656674	\\
15	0.94213645309939	\\
20	1.32719282736988	\\
25	2.19445246330884	\\
30	4.25166741126573	\\
35	4.85524676758253	\\
40	5.22910759502616	\\
45	5.44936982889281	\\
50	5.68494929268361	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$10\% Flexibility}$};

\addplot [color=red,densely dotted, every mark/.append style={solid}, mark=otimes*]
  table[row sep=crcr]{
0	2.06247721345783e-14	\\
5	0.283747173158264	\\
10	0.5962570286568	\\
15	0.942136453099509	\\
20	1.32703166231197	\\
25	1.7579388154782	\\
30	2.24363310719701	\\
35	2.79527263971163	\\
40	3.42768241633985	\\
45	4.5699962456554	\\
50	5.89537455647018	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$20\% Flexibility}$};

\addplot [color=mycolor1,loosely dotted, every mark/.append style={solid}, mark=triangle*]
  table[row sep=crcr]{
0	2.06247721345783e-14	\\
5	0.283747173158329	\\
10	0.596257028656823	\\
15	0.942136453099426	\\
20	1.32703166231197	\\
25	1.75793881547832	\\
30	2.24363310719711	\\
35	2.79527263971164	\\
40	3.42726618244839	\\
45	4.15854992314018	\\
50	5.01451727577147	\\
};
\addlegendentry{ $\scriptsize \text{$\pm$30\% Flexibility}$};

%\addplot [color=mycolor2,dashed, every mark/.append style={solid},mark=diamond*]
%  table[row sep=crcr]{
%0	8.24990885383134e-14	\\
%5	0.283747173158459	\\
%10	0.59625702865672	\\
%15	0.94213645309951	\\
%20	1.32703166231205	\\
%25	1.75793881547812	\\
%30	2.24363310719678	\\
%35	2.79527263971166	\\
%40	3.42726618244841	\\
%45	4.15854992314013	\\
%50	5.01451727577145	\\
%};
%\addlegendentry{ $\tiny \text{40\% Flexibility}$};

%\addplot [color=mycolor3,loosely dashed, every mark/.append style={solid},mark=*]
%  table[row sep=crcr]{
%0	6.1874316403735e-14	\\
%5	0.283747173158351	\\
%10	0.596257028656538	\\
%15	0.942136453099414	\\
%20	1.32703166231177	\\
%25	1.75793881547823	\\
%30	2.24363310719693	\\
%35	2.7952726397114	\\
%40	3.42726618244866	\\
%45	4.15854992313977	\\
%50	5.014517275771	\\
%};
%\addlegendentry{ $\tiny \text{50\% Flexibility}$};

\end{axis}
\end{tikzpicture}%


==> windscenF.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=20,
ymin=0.1,
ymax=1,
xlabel=$t$,
ylabel=$P^\ts{W}_{w,t}$(p.u.)
]
\addplot [color=gray]
  table[row sep=crcr]{
1	0.384460432271812	\\
2	0.334138265321714	\\
3	0.39211021799672	\\
4	0.320718432808069	\\
5	0.511097833226585	\\
6	0.670195008873801	\\
7	0.732582856766447	\\
8	0.715879043358315	\\
9	0.81648374993383	\\
10	0.863173498473644	\\
11	0.834677137635638	\\
12	0.809602492154417	\\
13	0.779704415873997	\\
14	0.737250632940909	\\
15	0.720228322487059	\\
16	0.74521023455785	\\
17	0.682319241783506	\\
18	0.656484829180529	\\
19	0.734256359587207	\\
20	0.72407359526009	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.507700265124861	\\
2	0.454994581411481	\\
3	0.584795107848096	\\
4	0.671243011484326	\\
5	0.727537368423861	\\
6	0.655562455470796	\\
7	0.76834863691622	\\
8	0.816961954548812	\\
9	0.722400860955903	\\
10	0.52011102300564	\\
11	0.444935503018041	\\
12	0.224880140759073	\\
13	0.146453658916529	\\
14	0.498119722706043	\\
15	0.595258428570188	\\
16	0.523097379856881	\\
17	0.576699300007956	\\
18	0.726077589122989	\\
19	0.784294396660919	\\
20	0.816551027873552	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.464001467924984	\\
2	0.545837149872447	\\
3	0.714400614906242	\\
4	0.79785115199653	\\
5	0.804718679908789	\\
6	0.785114409675001	\\
7	0.70783038665257	\\
8	0.776469661762582	\\
9	0.863191232309735	\\
10	0.833182001656301	\\
11	0.774479239469095	\\
12	0.641340054250144	\\
13	0.626471977481607	\\
14	0.687403886844738	\\
15	0.681553459721394	\\
16	0.656027907387665	\\
17	0.653150107884291	\\
18	0.673278470745778	\\
19	0.490773234972851	\\
20	0.604189638184869	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.476854387845798	\\
2	0.539685807934138	\\
3	0.673901002894006	\\
4	0.668318094370437	\\
5	0.82651631620741	\\
6	0.809137827933815	\\
7	0.799635018185334	\\
8	0.854023534016241	\\
9	0.92659017097977	\\
10	0.890071784167414	\\
11	0.936281888606562	\\
12	0.822665472537787	\\
13	0.765821449581227	\\
14	0.725455842077439	\\
15	0.71141171051656	\\
16	0.727362719356604	\\
17	0.732590527541154	\\
18	0.737030766448878	\\
19	0.783363367970907	\\
20	0.768001548953736	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.480010190535918	\\
2	0.51808091470278	\\
3	0.641382393207895	\\
4	0.714843169393286	\\
5	0.720152000170949	\\
6	0.72318075693519	\\
7	0.764298474493265	\\
8	0.793214380958502	\\
9	0.754503820232877	\\
10	0.748322057286743	\\
11	0.818448145867091	\\
12	0.772781997692101	\\
13	0.716743790921845	\\
14	0.747518233197063	\\
15	0.744790019574768	\\
16	0.714129446946162	\\
17	0.698494334156966	\\
18	0.714711640992591	\\
19	0.66360674128172	\\
20	0.741312681835563	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.354536609476722	\\
2	0.563091923283177	\\
3	0.669161280575025	\\
4	0.771166690036516	\\
5	0.807447888972683	\\
6	0.776111427937298	\\
7	0.768020472210043	\\
8	0.821533153487488	\\
9	0.832787657979085	\\
10	0.75147288328809	\\
11	0.737027839766242	\\
12	0.764897387646617	\\
13	0.74345594135004	\\
14	0.643461257995582	\\
15	0.486981317771057	\\
16	0.545111969385291	\\
17	0.482333176548087	\\
18	0.450140018368363	\\
19	0.553687782238319	\\
20	0.655756572044331	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.603020114597728	\\
2	0.684235601445033	\\
3	0.721244414825588	\\
4	0.735418945657102	\\
5	0.772644927052193	\\
6	0.678846027112364	\\
7	0.712148103016315	\\
8	0.714238653675194	\\
9	0.709938598615483	\\
10	0.852109974916606	\\
11	0.800651349297034	\\
12	0.581162935926627	\\
13	0.579135705163709	\\
14	0.604101460732588	\\
15	0.563243839705589	\\
16	0.546089911980437	\\
17	0.559460530152808	\\
18	0.5909413467728	\\
19	0.458039783823324	\\
20	0.508252063556869	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.636560532769823	\\
2	0.681173440683894	\\
3	0.724912174757764	\\
4	0.80125739278856	\\
5	0.820793711639521	\\
6	0.808963454687581	\\
7	0.827495629791464	\\
8	0.824394143311526	\\
9	0.828912757525642	\\
10	0.839561793495942	\\
11	0.814169069743811	\\
12	0.838820051378025	\\
13	0.796081412346027	\\
14	0.749488849753376	\\
15	0.713010494951706	\\
16	0.654871162129247	\\
17	0.622464857535683	\\
18	0.729499485149222	\\
19	0.684765899358787	\\
20	0.733457289155256	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.470492310041842	\\
2	0.475441392844854	\\
3	0.704372636553627	\\
4	0.770115187272298	\\
5	0.768051220555416	\\
6	0.857584709400112	\\
7	0.867575623877164	\\
8	0.86666333876156	\\
9	0.821415256603287	\\
10	0.813039094633973	\\
11	0.791317217091432	\\
12	0.724023536310422	\\
13	0.661394648336115	\\
14	0.605207571156352	\\
15	0.600573977225107	\\
16	0.706721484658384	\\
17	0.691989649769045	\\
18	0.668898954996304	\\
19	0.71706470899175	\\
20	0.664312692456264	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.511492809732616	\\
2	0.440283092709454	\\
3	0.551684719677384	\\
4	0.721009462413372	\\
5	0.6870239042129	\\
6	0.556367172249504	\\
7	0.470153679455306	\\
8	0.385440955028697	\\
9	0.54528100815822	\\
10	0.688690731559196	\\
11	0.679155400757476	\\
12	0.568450191448247	\\
13	0.764545862686758	\\
14	0.697999868506397	\\
15	0.671704608553886	\\
16	0.631148604982174	\\
17	0.677907271349313	\\
18	0.731008772775424	\\
19	0.772831667029114	\\
20	0.765306955365292	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.60638890219245	\\
2	0.6626146831542	\\
3	0.743107034452889	\\
4	0.814958765937026	\\
5	0.848104266510175	\\
6	0.912908861134967	\\
7	0.943198565045559	\\
8	0.940802343568089	\\
9	0.963264940085333	\\
10	0.981795368592352	\\
11	0.970537344067776	\\
12	0.950654863249211	\\
13	0.903162037229189	\\
14	0.947121102856235	\\
15	0.868620340505388	\\
16	0.827103335356677	\\
17	0.830768092991951	\\
18	0.856224457630414	\\
19	0.815049856759624	\\
20	0.890773280753169	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.416816041022155	\\
2	0.510750071898441	\\
3	0.688746606408176	\\
4	0.792234839336501	\\
5	0.823361213428468	\\
6	0.782131454372626	\\
7	0.857831103612313	\\
8	0.836430639589717	\\
9	0.807927007691385	\\
10	0.833836102241968	\\
11	0.821980621095995	\\
12	0.742305688808134	\\
13	0.771709572448347	\\
14	0.732842132050714	\\
15	0.690640456037334	\\
16	0.69390138040507	\\
17	0.669433205743139	\\
18	0.670463135934134	\\
19	0.731855660265879	\\
20	0.659269082564412	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.490449714620625	\\
2	0.561861083072281	\\
3	0.593205857790327	\\
4	0.77299900665613	\\
5	0.800899761666246	\\
6	0.814821778127037	\\
7	0.86204516137222	\\
8	0.869959811306939	\\
9	0.824121476052643	\\
10	0.861640259427898	\\
11	0.819178672520806	\\
12	0.788329383543514	\\
13	0.816045182638405	\\
14	0.733559564807954	\\
15	0.742588822543514	\\
16	0.679028044287538	\\
17	0.652605550424679	\\
18	0.489830105422221	\\
19	0.618663564813841	\\
20	0.387693464148857	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.62607518883265	\\
2	0.709355630326193	\\
3	0.732948663500034	\\
4	0.775471455718017	\\
5	0.792235788202152	\\
6	0.745059768305872	\\
7	0.723586200828902	\\
8	0.71424280771285	\\
9	0.637060515573696	\\
10	0.367945408232246	\\
11	0.417361066989685	\\
12	0.629844598934385	\\
13	0.608314656063135	\\
14	0.596334490613096	\\
15	0.638498084711882	\\
16	0.69026687814563	\\
17	0.740590263371003	\\
18	0.668978727322691	\\
19	0.688797431141341	\\
20	0.758632689526005	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.624891767890761	\\
2	0.700359043393686	\\
3	0.74844114311062	\\
4	0.799157682714638	\\
5	0.858176334641582	\\
6	0.809832975322655	\\
7	0.773981323586879	\\
8	0.787824917430719	\\
9	0.694793204757166	\\
10	0.719651741145495	\\
11	0.68193839387834	\\
12	0.573168846982576	\\
13	0.594569408152306	\\
14	0.688140092717649	\\
15	0.527456185546504	\\
16	0.53196562086283	\\
17	0.149784843207464	\\
18	0.243996968434417	\\
19	0.169851247311245	\\
20	0.198749292122223	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.453345920245346	\\
2	0.52516898463588	\\
3	0.515607990916382	\\
4	0.622889221828565	\\
5	0.438353477250778	\\
6	0.62551414447557	\\
7	0.748862783882392	\\
8	0.760024997559823	\\
9	0.640460893072119	\\
10	0.6915515140158	\\
11	0.417313608579893	\\
12	0.246017627603893	\\
13	0.180822282294279	\\
14	0.643627326189496	\\
15	0.767888845206917	\\
16	0.750700024499024	\\
17	0.616018907429441	\\
18	0.559003904739398	\\
19	0.700090195482725	\\
20	0.692748834641714	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.473866968479603	\\
2	0.632762426415793	\\
3	0.678435755115963	\\
4	0.75332281651672	\\
5	0.718846032738388	\\
6	0.779079744333189	\\
7	0.721023926684354	\\
8	0.772188959695576	\\
9	0.829976214845266	\\
10	0.845189336636004	\\
11	0.860171469412401	\\
12	0.852590997641089	\\
13	0.858093819932469	\\
14	0.799798681434136	\\
15	0.786081195519918	\\
16	0.785374298430299	\\
17	0.703105376577638	\\
18	0.681682344439851	\\
19	0.647517889089783	\\
20	0.672212870657989	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.463208901473906	\\
2	0.536932940233576	\\
3	0.562456714342739	\\
4	0.684585321261392	\\
5	0.73493368294274	\\
6	0.775982730910883	\\
7	0.785816021402743	\\
8	0.843245455073403	\\
9	0.818548072728096	\\
10	0.769763872713641	\\
11	0.679231034693697	\\
12	0.75175093683041	\\
13	0.737661499197194	\\
14	0.743693511946189	\\
15	0.671793108630265	\\
16	0.731673241491226	\\
17	0.687186003679787	\\
18	0.603286254033517	\\
19	0.710622087479164	\\
20	0.760273488083781	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.480926612017417	\\
2	0.607539680215699	\\
3	0.712530805458232	\\
4	0.799003316107135	\\
5	0.819646490608887	\\
6	0.795299052894718	\\
7	0.837647744434076	\\
8	0.820739853275601	\\
9	0.655836455097739	\\
10	0.662785621966269	\\
11	0.771159168680745	\\
12	0.692811408397315	\\
13	0.650502711628269	\\
14	0.680562763538312	\\
15	0.733950674297549	\\
16	0.664157706625163	\\
17	0.641256599783728	\\
18	0.6320815460347	\\
19	0.738067971748118	\\
20	0.763531887895715	\\
};
\addplot [color=gray]
  table[row sep=crcr]{
1	0.70697671794577	\\
2	0.716141280012251	\\
3	0.757442428600291	\\
4	0.816397933526318	\\
5	0.828288071288077	\\
6	0.772605658179615	\\
7	0.855393373731075	\\
8	0.86460102553616	\\
9	0.815997752128379	\\
10	0.634213395428634	\\
11	0.669105598689948	\\
12	0.598809264556469	\\
13	0.53764726770764	\\
14	0.518361117066259	\\
15	0.655976546706677	\\
16	0.671679024009938	\\
17	0.63158938493826	\\
18	0.712604483353321	\\
19	0.703563712938469	\\
20	0.72756830490798	\\
};
\end{axis}
\end{tikzpicture}%


==> windspill.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=50,
ymin=2,
ymax=11,
xlabel=Load Flexibility (\%),
ylabel=Mean Wind spillage (MW),
xtick={0 ,10 ,20 ,30 ,40 ,50},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0	8.53318527577578	\\
10	4.25425072845001	\\
20	2.78533728080236	\\
30	2.76180697160079	\\
40	2.76180697160079	\\
50	2.76180697160079	\\
};
\addlegendentry{$\scriptsize \text{20  Scenarios}$};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0	10.152746804632	\\
10	5.56258864566067	\\
20	3.74390357597984	\\
30	3.67793571140596	\\
40	3.67793571140596	\\
50	3.67793571140597	\\
};
\addlegendentry{$\scriptsize \text{100 Scenarios}$};

\end{axis}
\end{tikzpicture}%

